Sound Matching an Analogue Levelling Amplifier Using the Newton-Raphson Method

Automatic differentiation through digital signal processing algorithms for virtual analogue modelling has recently gained popularity. These algorithms are typically more computationally efficient than black-box neural networks that rely on dense matrix multiplications. Due to their differentiable nature, they can be integrated with neural networks and jointly trained using gradient descent algorithms, resulting in more efficient systems. Furthermore, signal processing algorithms have significantly fewer parameters than neural networks, allowing the application of the Newton-Raphson method. This method offers faster and more robust convergence than gradient descent at the cost of quadratic storage. This paper presents a method to emulate analogue levelling amplifiers using a feed-forward digital compressor with parameters optimised via the Newton-Raphson method. We demonstrate that a digital compressor can successfully approximate the behaviour of our target unit, the Teletronix LA-2A. Different strategies for computing the Hessian matrix are benchmarked. We leverage parallel algorithms for recursive filters to achieve efficient training on modern GPUs. The resulting model is made into a VST plugin and is open-sourced at https://github.com/aim-qmul/4a2a.

==> figures/esr.tex <==
\begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={
                    group size=2 by 2,
                    horizontal sep=0.05\columnwidth,
                    % x descriptions at=edge bottom,
                    xlabels at=edge bottom,
                    y descriptions at=edge left,
                },
            width=0.58\columnwidth,
            height=0.6\columnwidth,
            xlabel={\small Peak Reduction},
            tick label style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \nextgroupplot[
            title={\normalsize Compressor},
            ymin=0, ymax=30, ytick={0, 5, 10, 20, 30}, xmin=0, xmax=100, xtick={0, 20, 40, 60, 80, 100},
            ylabel={\small ESR},
            y unit= \%,
            legend style={legend columns=3, font=\footnotesize,
                    at={(0, 1.5)}, anchor=west},
        ]
        \addplot[smooth, color=blue, mark=x, mark size=2pt] coordinates {
                (0, 4.05) (5, 4.20) (10, 4.21) (15, 4.22) (20, 4.22) (25, 4.20) (30, 3.90) (35, 4.03) (40, 5.34) (45, 5.57) (50, 5.23) (55, 3.82) (60, 3.63) (65, 3.69) (70, 5.75) (75, 11.06) (80, 13.17) (85, 7.61) (90, 6.15) (95, 6.71) (100, 7.68)
            };
        \addlegendentry{UAD}
        \addplot[smooth, color=teal, mark=+, mark size=2pt] coordinates {
                (0, 8.28) (5, 8.43) (10, 8.45) (15, 8.47) (20, 8.49) (25, 8.51) (30, 8.41) (35, 9.60) (40, 14.79) (45, 20.56) (50, 10.40) (55, 9.49) (60, 10.64) (65, 14.16) (70, 14.64) (75, 16.31) (80, 14.77) (85, 11.59) (90, 16.12) (95, 19.08) (100, 19.36)
            };
        \addlegendentry{CLA-2A}
        \addplot[smooth, color=magenta, mark=diamond, mark size=2pt] coordinates {
                (0, 9.93) (5, 10.22) (10, 10.25) (15, 10.23) (20, 10.09) (25, 9.73) (30, 9.52) (35, 9.79) (40, 10.13) (45, 10.88) (50, 12.13) (55, 14.50) (60, 17.56) (65, 21.27) (70, 19.81) (75, 19.78) (80, 20.29) (85, 18.64) (90, 24.46) (95, 32.92) (100, 41.13)
            };
        \addlegendentry{CA-2A}
        \addplot[smooth, color=black, mark=o, mark size=2pt] coordinates {
                (40, 8.43) (45, 8.02) (50, 7.64) (55, 7.38) (60, 7.16) (65, 7.04) (70, 6.64) (75, 6.57) (80, 6.70) (85, 6.73) (90, 8.11) (95, 9.21) (100, 10.15)
            };
        \addlegendentry{4A-2A}
        \addplot[smooth, color=red, mark=asterisk, mark size=2pt] coordinates {
                (40, 1.90) (45, 1.90) (50, 1.93) (55, 1.97) (60, 2.03) (65, 2.15) (70, 2.42) (75, 2.77) (80, 3.13) (85, 3.84) (90, 5.04) (95, 5.90) (100, 6.70)
            };
        \addlegendentry{4A-2A-G}


        \nextgroupplot[title={\normalsize Limiter}, ymin=0, ymax=30, ytick={0, 5, 10, 20, 30}, xmin=0, xmax=100, xtick={0, 20, 40, 60, 80, 100}]
        \addplot[smooth, color=blue, mark=x, mark size=2pt] coordinates {
                (0, 4.23) (5, 4.24) (10, 4.26) (15, 4.26) (20, 4.27) (25, 4.25) (30, 4.14) (35, 4.01) (40, 4.53) (45, 5.02) (50, 4.68) (55, 3.65) (60, 3.72) (65, 3.92) (70, 6.89) (75, 13.37) (80, 16.74) (85, 11.67) (90, 8.94) (95, 8.82) (100, 9.47)
            };
        \addplot[smooth, color=teal, mark=+, mark size=2pt] coordinates {
                (0, 8.45) (5, 8.47) (10, 8.48) (15, 8.50) (20, 8.53) (25, 8.55) (30, 8.60) (35, 9.47) (40, 13.74) (45, 20.35) (50, 10.14) (55, 9.35) (60, 11.07) (65, 15.55) (70, 17.07) (75, 20.15) (80, 19.34) (85, 15.26) (90, 14.85) (95, 16.32) (100, 16.94)
            };
        \addplot[smooth, color=magenta, mark=diamond, mark size=2pt] coordinates {
                (0, 10.24) (5, 10.26) (10, 10.29) (15, 10.27) (20, 10.10) (25, 9.70) (30, 9.69) (35, 10.49) (40, 11.04) (45, 12.54) (50, 14.93) (55, 19.07) (60, 22.89) (65, 27.87) (70, 27.14) (75, 27.58) (80, 29.04) (85, 26.55) (90, 27.38) (95, 34.24) (100, 42.29)
            };
        \addplot[smooth, color=black, mark=o, mark size=2pt] coordinates {
                (40, 8.46) (45, 7.98) (50, 7.45) (55, 7.32) (60, 7.15) (65, 6.98) (70, 6.68) (75, 6.65) (80, 6.81) (85, 7.49) (90, 8.97) (95, 10.11) (100, 11.09)
            };
        \addplot[smooth, color=red, mark=asterisk, mark size=2pt] coordinates {
                (40, 1.92) (45, 1.91) (50, 1.94) (55, 1.99) (60, 2.08) (65, 2.18) (70, 2.53) (75, 2.92) (80, 3.30) (85, 4.18) (90, 5.71) (95, 6.83) (100, 7.78)
            };

        \nextgroupplot[
            ymin=-1, ymax=1, ytick={-1, -0.5, 0, 0.5, 1},
            xmin=0, xmax=100, xtick={0, 20, 40, 60, 80, 100},
            ylabel={\small $\Delta$LDR},
            y unit= dB
        ]
        \addplot[smooth, color=blue, mark=x, mark size=2pt] coordinates {
                (0, 0.005) (5, 0.006) (10, 0.006) (15, 0.006) (20, 0.005) (25, 0.004) (30, 0.001) (35, 0.026) (40, 0.140) (45, 0.189) (50, 0.202) (55, 0.092) (60, 0.054) (65, -0.013) (70, -0.257) (75, -0.522) (80, -0.546) (85, -0.228) (90, 0.038) (95, 0.145) (100, 0.190)
            };
        \addplot[smooth, color=teal, mark=+, mark size=2pt] coordinates {
                (0, 0.024) (5, 0.025) (10, 0.026) (15, 0.025) (20, 0.025) (25, 0.025) (30, 0.029) (35, 0.092) (40, 0.257) (45, 0.387) (50, 0.212) (55, 0.043) (60, -0.197) (65, -0.479) (70, -0.480) (75, -0.515) (80, -0.348) (85, 0.013) (90, 0.396) (95, 0.481) (100, 0.478)
            };
        \addplot[smooth, color=magenta, mark=diamond, mark size=2pt] coordinates {
                (0, 0.004) (5, 0.004) (10, 0.005) (15, 0.004) (20, -0.002) (25, -0.022) (30, -0.079) (35, -0.130) (40, -0.130) (45, -0.190) (50, -0.260) (55, -0.376) (60, -0.507) (65, -0.647) (70, -0.487) (75, -0.335) (80, -0.158) (85, 0.244) (90, 0.697) (95, 0.890) (100, 1.032)
            };
        \addplot[smooth, color=black, mark=o, mark size=2pt] coordinates {
                (40, -0.073) (45, -0.090) (50, -0.106) (55, -0.112) (60, -0.109) (65, -0.100) (70, -0.087) (75, -0.070) (80, -0.061) (85, -0.038) (90, -0.012) (95, 0.004) (100, 0.010)
            };
        \addplot[smooth, color=red, mark=asterisk, mark size=2pt] coordinates {
                (40, 0.001) (45, -0.023) (50, -0.048) (55, -0.061) (60, -0.064) (65, -0.062) (70, -0.065) (75, -0.058) (80, -0.057) (85, -0.040) (90, -0.016) (95, 0.002) (100, 0.010)
            };

        \nextgroupplot[ymin=-1, ymax=1, ytick={-1, -0.5, 0, 0.5, 1},
            xmin=0, xmax=100, xtick={0, 20, 40, 60, 80, 100}]
        \addplot[smooth, color=blue, mark=x, mark size=2pt] coordinates {
                (0, 0.007) (5, 0.007) (10, 0.007) (15, 0.006) (20, 0.005) (25, 0.004) (30, -0.004) (35, 0.001) (40, 0.111) (45, 0.173) (50, 0.182) (55, 0.046) (60, 0.033) (65, -0.033) (70, -0.292) (75, -0.574) (80, -0.644) (85, -0.312) (90, -0.051) (95, 0.031) (100, 0.055)
            };
        \addplot[smooth, color=teal, mark=+, mark size=2pt] coordinates {
                (0, 0.026) (5, 0.026) (10, 0.026) (15, 0.025) (20, 0.025) (25, 0.025) (30, 0.025) (35, 0.072) (40, 0.237) (45, 0.387) (50, 0.218) (55, 0.022) (60, -0.212) (65, -0.525) (70, -0.561) (75, -0.636) (80, -0.515) (85, -0.147) (90, 0.236) (95, 0.291) (100, 0.259)
            };
        \addplot[smooth, color=magenta, mark=diamond, mark size=2pt] coordinates {
                (0, 0.005) (5, 0.006) (10, 0.005) (15, 0.004) (20, -0.003) (25, -0.026) (30, -0.097) (35, -0.183) (40, -0.208) (45, -0.271) (50, -0.364) (55, -0.525) (60, -0.661) (65, -0.829) (70, -0.680) (75, -0.529) (80, -0.376) (85, 0.066) (90, 0.562) (95, 0.780) (100, 0.961)
            };
        \addplot[smooth, color=black, mark=o, mark size=2pt] coordinates {
                (40, -0.070) (45, -0.087) (50, -0.102) (55, -0.107) (60, -0.107) (65, -0.097) (70, -0.081) (75, -0.066) (80, -0.057) (85, -0.036) (90, -0.007) (95, 0.005) (100, 0.010)
            };
        \addplot[smooth, color=red, mark=asterisk, mark size=2pt] coordinates {
                (40, 0.005) (45, -0.021) (50, -0.045) (55, -0.056) (60, -0.065) (65, -0.060) (70, -0.060) (75, -0.056) (80, -0.054) (85, -0.039) (90, -0.010) (95, 0.005) (100, 0.013)
            };
    \end{groupplot}
\end{tikzpicture}



==> figures/interp.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={
                    group size=1 by 2,
                    x descriptions at=edge bottom,
                    y descriptions at=edge left,
                },
            ybar=0pt,
            width=\columnwidth,
            height=0.5\columnwidth,
            xlabel={\small Peak Reduction},
            ylabel={\small ESR},
            y unit= \%,
            tick label style={font=\footnotesize},
            xtick={45, 55, 65, 75, 85, 95},
            ymajorgrids=true,
            grid style=dashed,
            ymax=11,
            ymin=6,
        ]
        \nextgroupplot[
            bar width=5pt,
            title={\normalsize Compressor},
        ]
        \addplot[line legend, sharp plot, blue, update limits=false] coordinates {(0, 7.49) (100, 7.49)} node [above] at (60, 7.49) {\footnotesize 7.49};
        \addplot[line legend, sharp plot, red, update limits=false] coordinates {(0, 7.56) (100, 7.56)} node [above] at (70, 7.56) {\footnotesize 7.56};
        \addplot[line legend, sharp plot, olive, update limits=false] coordinates {(0, 7.64) (100, 7.64)} node [above] at (80, 7.64) {\footnotesize 7.64};
        \addplot[fill=blue] coordinates {
                (45, 8.02) (55, 7.38) (65, 7.04) (75, 6.57) (85, 6.73) (95, 9.21)
            };
        \addplot[fill=red] coordinates {
                (45, 8.03) (55, 7.38) (65, 7.37) (75, 6.58) (85, 6.73) (95, 9.28)
            };
        \addplot[fill=olive] coordinates {
                (45, 8.04) (55, 7.39) (65, 7.30) (75, 6.64) (85, 6.73) (95, 9.73)
            };


        \nextgroupplot[
            bar width=5pt,
            title={\normalsize Limiter},
            legend style={legend columns=3, font=\footnotesize,
                    at={(0.5, -0.6)}, anchor=north},
        ]
        \addplot[line legend, sharp plot, blue, update limits=false] coordinates {(0, 7.76) (100, 7.76)} node [above] at (60, 7.76) {\footnotesize 7.76};
        \addplot[line legend, sharp plot, red, update limits=false] coordinates {(0, 7.84) (100, 7.84)} node [above] at (70, 7.84) {\footnotesize 7.84};
        \addplot[line legend, sharp plot, olive, update limits=false] coordinates {(0, 7.92) (100, 7.92)} node [above] at (80, 7.92) {\footnotesize 7.92};
        \addplot[fill=blue] coordinates {
                (45, 7.98) (55, 7.32) (65, 6.98) (75, 6.65) (85, 7.49) (95, 10.11)
            };
        \addlegendentry{Optimal}
        \addplot[fill=red] coordinates {
                (45, 8.01) (55, 7.32) (65, 7.32) (75, 6.67) (85, 7.52) (95, 10.19)
            };
        \addlegendentry{Linear}
        \addplot[fill=olive] coordinates {
                (45, 7.99) (55, 7.32) (65, 7.25) (75, 6.77) (85, 7.50) (95, 10.67)
            };
        \addlegendentry{Spline}



    \end{groupplot}
\end{tikzpicture}

==> figures/peak2param.tex <==
% \pgfplotslegendfromname{esr}
\begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={
                    group size=2 by 2,
                    horizontal sep=0.2\columnwidth,
                    x descriptions at=edge bottom,
                    % y descriptions at=edge left,
                },
            width=0.3\columnwidth,
            xlabel={\small Peak Reduction},
            xmin=40, xmax=100,
            tick label style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            scale only axis,
        ]
        \nextgroupplot[
            ylabel={\small Threshold},
            y unit= dB,
            ymin=-40, ymax=-10,
            title={(a)}
        ]
        \addplot[
            smooth,
            color=blue,
            mark=square,
            % mark options={scale=1.5},
        ]
        coordinates {
                (40, -13.08)(45, -14.22)(50, -15.32)(55, -16.13)(60, -16.88)(65, -17.59)(70, -19.84)(75, -21.90)(80, -24.05)(85, -27.55)(90, -31.51)(95, -33.70)(100, -35.34)
            };
        \addplot[
            smooth,
            color=red,
            mark=triangle,
            mark options={solid},
            % dashed
        ]
        coordinates {
                (40, -12.93)(45, -14.17)(50, -15.30)(55, -16.01)(60, -16.92)(65, -17.65)(70, -19.92)(75, -22.06)(80, -24.04)(85, -27.53)(90, -31.49)(95, -33.48)(100, -34.90)
            };


        \nextgroupplot[
            ylabel={\small Attack Time},
            y unit= ms,
            ymin=0, ymax=40,
            title={(b)}
        ]
        \addplot[
            smooth,
            color=blue,
            mark=square,
            % mark options={scale=1.5},
        ]
        coordinates {
                (40, 30.52)(45, 17.32)(50, 11.58)(55, 8.88)(60, 7.20)(65, 5.95)(70, 3.85)(75, 2.86)(80, 2.24)(85, 1.77)(90, 1.27)(95, 1.09)(100, 0.98)
            };
        \addplot[
            smooth,
            color=red,
            mark=triangle,
            mark options={solid},
            % dashed
        ]
        coordinates {
                (40, 34.95)(45, 17.14)(50, 11.43)(55, 8.92)(60, 6.80)(65, 5.72)(70, 3.68)(75, 2.74)(80, 2.21)(85, 1.64)(90, 1.23)(95, 1.06)(100, 0.97)
            };
        \nextgroupplot[
            ylabel={\small Make-up Gain},
            y unit= dB,
            ymin=0, ymax=1,
            title={(c)}
        ]
        \addplot[
            smooth,
            color=blue,
            mark=square,
            % mark options={scale=1.5},
        ]
        coordinates {
                (40, 0.70)(45, 0.65)(50, 0.63)(55, 0.61)(60, 0.58)(65, 0.53)(70, 0.42)(75, 0.34)(80, 0.30)(85, 0.05)(90, 0.04)(95, 0.15)(100, 0.30)
            };
        \addplot[
            smooth,
            color=red,
            mark=triangle,
            mark options={solid},
            % dashed
        ]
        coordinates {
                (40, 0.73)(45, 0.66)(50, 0.63)(55, 0.60)(60, 0.57)(65, 0.52)(70, 0.41)(75, 0.33)(80, 0.29)(85, 0.24)(90, 0.21)(95, 0.24)(100, 0.32)
            };
        \nextgroupplot[
            ylabel={\small Release Time},
            y unit= ms,
            ymin=200, ymax=500,
            title={(d)}
        ]
        \addplot[
            smooth,
            color=blue,
            mark=square,
            % mark options={scale=1.5},
        ]
        coordinates {
                (40, 470.18)(45, 371.46)(50, 324.13)(55, 300.07)(60, 283.02)(65, 266.18)(70, 254.91)(75, 242.99)(80, 234.94)(85, 248.11)(90, 245.49)(95, 244.56)(100, 244.13)
            };
        \addplot[
            smooth,
            color=red,
            mark=triangle,
            mark options={solid},
            % dashed
        ]
        coordinates {
                (40, 450.68)(45, 350.75)(50, 302.67)(55, 284.56)(60, 269.35)(65, 258.54)(70, 246.36)(75, 238.02)(80, 233.05)(85, 233.05)(90, 243.92)(95, 251.62)(100, 256.32)
            };
        % \nextgroupplot[
        %     ylabel={\small Ratio},
        %     ymin=3, ymax=7,
        %     title={(e)}
        % ]
        % \addplot[
        %     smooth,
        %     color=blue,
        %     mark=square,
        %     % mark options={scale=1.5},
        % ]
        % coordinates {
        %         (40, 5.44)(45, 4.51)(50, 4.19)(55, 4.15)(60, 4.21)(65, 4.27)(70, 4.29)(75, 4.24)(80, 4.14)(85, 3.97)(90, 3.87)(95, 3.79)(100, 3.71)
        %     };
        % \addplot[
        %     smooth,
        %     color=red,
        %     mark=triangle,
        %     mark options={solid},
        %     % dashed
        % ]
        % coordinates {
        %         (40, 6.51)(45, 4.75)(50, 4.41)(55, 4.39)(60, 4.49)(65, 4.59)(70, 4.65)(75, 4.64)(80, 4.61)(85, 4.57)(90, 4.55)(95, 4.52)(100, 4.47)
        %     };
        % % \nextgroupplot[
        %     ylabel={\small ESR},
        %     y unit= \%,
        %     ymin=5, ymax=15,
        %     ytick={6, 10, 14},
        %     title={(f)},
        %     legend to name=esr,
        %     legend style={
        %             legend columns=2,
        %             font=\footnotesize,
        %         },
        % ]
        % \addplot[
        %     smooth,
        %     color=blue,
        %     mark=square,
        %     % mark options={scale=1.5},
        % ]
        % coordinates {
        %         (40, 8.43) (45, 8.02) (50, 7.64) (55, 7.38) (60, 7.16) (65, 7.04) (70, 6.64) (75, 6.57) (80, 6.70) (85, 6.73) (90, 8.11) (95, 9.21) (100, 10.15)
        %     };
        % \addlegendentry{Compressor}
        % \addplot[
        %     smooth,
        %     color=red,
        %     mark=triangle,
        %     mark options={solid},
        %     % dashed
        % ]
        % coordinates {
        %         (40, 8.46) (45, 7.98) (50, 7.45) (55, 7.32) (60, 7.15) (65, 6.98) (70, 6.68) (75, 6.65) (80, 6.81) (85, 7.49) (90, 8.97) (95, 10.11) (100, 11.09)
        %     };
        % \addlegendentry{Limiter}
        % \addplot[
        %     mark=none,
        %     densely dashed,
        %     blue]
        % coordinates {(40, 7.68) (100, 7.68)};
        % \addplot[
        %     mark=none,
        %     densely dash dot,
        %     red]
        % coordinates {(40, 7.93) (100, 7.93)};
    \end{groupplot}
\end{tikzpicture}
% \ref{zeta}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
            name=ratio_plot,
            title={(e)},
            % at=(makeup_plot.below south),
            % in the middle of the two columns
            anchor=above north west,
            xlabel={\small Peak Reduction},
            ylabel={\small Ratio},
            xmin=40, xmax=100,
            ymin=3, ymax=7,
            xtick={40, 50, 60, 70, 80, 90, 100},
            % ytick={3, 4, 5, 6, 7},
            ymajorgrids=true,
            grid style=dashed,
            scale only axis,
            width=0.46\columnwidth,
            height=0.3\columnwidth,
            tick label style={font=\footnotesize},
            legend style={
                    cells={anchor=east},
                    legend pos=outer north east,
                    font=\footnotesize,
                },
        ]
        \addplot[
            smooth,
            color=blue,
            mark=square,
            % mark options={scale=1.5},
        ]
        coordinates {
                (40, 5.44)(45, 4.51)(50, 4.19)(55, 4.15)(60, 4.21)(65, 4.27)(70, 4.29)(75, 4.24)(80, 4.14)(85, 3.97)(90, 3.87)(95, 3.79)(100, 3.71)
            };
        \addplot[
            smooth,
            color=red,
            mark=triangle,
            mark options={solid},
            dashed
        ]
        coordinates {
                (40, 6.51)(45, 4.75)(50, 4.41)(55, 4.39)(60, 4.49)(65, 4.59)(70, 4.65)(75, 4.64)(80, 4.61)(85, 4.57)(90, 4.55)(95, 4.52)(100, 4.47)
            };
        \legend{Compressor, Limiter}
    \end{axis}
\end{tikzpicture}


